The Silver Ratio and its Relation to Controllability

This note investigates the controllability of two unstable second-order systems that are coupled through a common input. These dynamics occur for different types of inverted-pendulum systems. Controllability is quantified by the volume of the state-space that can be reached with unit energy, provided that the system starts and ends at the origin. It is shown that controllability is maximized when the ratio between the time constants amounts to the silver ratio.

==> media/drawing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.10889587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96007343)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.10831445,0.72509958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.6116261,0.58332058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$mg$}}}%
    \put(0.35686014,0.10598438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.61442576,0.69530573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.11413261,0.26024367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\textsc{I}}e_3$\\ }}}%
    \put(0.16928524,0.15497796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\textsc{I}}e_1$}}}%
    \put(0.51447911,0.37614836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.49068224,0.74849868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\textsc{B}}e_1$}}}%
    \put(0.63486295,0.7708956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\textsc{B}}e_3$}}}%
    \put(0.06699944,0.14443874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
  \end{picture}%
\endgroup%


==> media/fun.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\epsilon$},
ymin=0,
ymax=0.18,
ylabel={$\epsilon (1-\epsilon)/(1+\epsilon)$},
tick label style={/pgf/number format/fixed},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0.0192156862745098\\
0.04	0.0369230769230769\\
0.06	0.0532075471698113\\
0.08	0.0681481481481481\\
0.1	0.0818181818181818\\
0.12	0.0942857142857143\\
0.14	0.105614035087719\\
0.16	0.115862068965517\\
0.18	0.125084745762712\\
0.2	0.133333333333333\\
0.22	0.140655737704918\\
0.24	0.147096774193548\\
0.26	0.152698412698413\\
0.28	0.1575\\
0.3	0.161538461538462\\
0.32	0.164848484848485\\
0.34	0.167462686567164\\
0.36	0.169411764705882\\
0.38	0.170724637681159\\
0.4	0.171428571428571\\
0.42	0.171549295774648\\
0.44	0.171111111111111\\
0.46	0.17013698630137\\
0.48	0.168648648648649\\
0.5	0.166666666666667\\
0.52	0.164210526315789\\
0.54	0.161298701298701\\
0.56	0.157948717948718\\
0.58	0.154177215189873\\
0.6	0.15\\
0.62	0.145432098765432\\
0.64	0.140487804878049\\
0.66	0.135180722891566\\
0.68	0.12952380952381\\
0.7	0.123529411764706\\
0.72	0.117209302325581\\
0.74	0.110574712643678\\
0.76	0.103636363636364\\
0.78	0.0964044943820225\\
0.8	0.0888888888888889\\
0.82	0.0810989010989011\\
0.84	0.0730434782608696\\
0.86	0.0647311827956989\\
0.88	0.0561702127659574\\
0.9	0.0473684210526316\\
0.92	0.0383333333333333\\
0.94	0.0290721649484536\\
0.96	0.0195918367346939\\
0.98	0.00989898989898991\\
1	0\\
};
\end{axis}
\end{tikzpicture}%
